Bench the Weights: Can AI Agents Debug Neural Networks?

Weight-space programming, the ability to read a network's weights and edit them directly without gradients, is an emerging capability of coding agents. We introduce Bench the Weights, a benchmark that tests whether AI agents can debug neural networks in weight space. Each of its 42 problems is a public pretrained network, from seven domains and with up to 230 million parameters, in which a bug-injection agent has placed two or three targeted bugs. The bugs touch at most 3% of the weights, are hard to spot, resist simple workarounds and can be reversed exactly. A solver agent receives the modified network with 25 minutes and 50 forward passes on a CPU, no gradients and no indication that anything has been changed, and we score the share of the lost performance it recovers on a hidden test split. Across 19 frontier models running in their providers' harnesses, the best agent, GPT-6.2 Astra in Codex, recovers 80% on average and solves 30 to 31 of the 42 problems, with at least 75% recovery, while most models recover between 10% and 38%. Trajectory analysis shows that agents usually locate the bugs but often undo correct edits that do not yet improve the score. Performance increases with more time, from 25% to 83% for Gemini 4 Neon at two hours, and has improved quickly across model releases.

==> figures/pipeline.tex <==
% Figure 3: from a pretrained model to a scored repair (redrawn from the web version)
\begin{tikzpicture}[
    font=\uisf\scriptsize, x=1cm, y=1cm,
    box/.style={draw=ink3, fill=paper, rounded corners=2.5pt, line width=0.5pt},
    key/.style={line width=0.9pt},
    arr/.style={-{Latex[length=4.5pt,width=3.5pt]}, line width=0.6pt, color=ink2},
    redarr/.style={-{Latex[length=4.5pt,width=3.5pt]}, line width=0.6pt, color=accent},
    t1/.style={anchor=north west, inner sep=0pt, font=\uisf\footnotesize\bfseries, color=ink},
    t2/.style={anchor=north west, inner sep=0pt, color=ink2, align=left},
    t3/.style={anchor=north west, inner sep=0pt, font=\ttfamily\scriptsize, color=ink2, align=left},
    lb/.style={inner sep=1.5pt, color=ink3},
    stp/.style={anchor=west, inner sep=0pt, font=\uisf\scriptsize\bfseries},
  ]
  % step labels
  \node[stp, color=ink3]   at (0,0)    {1 · Collect};
  \node[stp, color=accent] at (3.2,0) {2 · Inject bugs};
  \node[stp, color=accent] at (8.95,0) {3 · Filter};
  \node[stp, color=posc]   at (11.85,0){4 · Hand over};
  \node[stp, color=posc]   at (15.35,0){5 · Repair and score};

  % 1 pretrained model
  \draw[box, fill=beige!45!paper] (0,-0.55) rectangle (2.7,-2.45);
  \node[t1, font=\uisf\scriptsize\bfseries] at (0.2,-0.75) {Pretrained model};
  \node[t2] at (0.2,-1.2) {public, works well};
  \node[t3] at (0.2,-1.65) {clean score 71\%};
  \draw[arr] (2.7,-1.5) -- (3.2,-1.5);

  % 2 corruptor agent
  \draw[box, key, draw=accent, fill=accent!5!paper] (3.2,-0.35) rectangle (8.35,-4.0);
  \node[t1, color=accent] at (3.4,-0.55) {Bug-injection agent};
  \draw[box, draw=accent!45!paper] (3.4,-1.0) rectangle (5.7,-1.95);
  \node[t1, font=\uisf\scriptsize\bfseries] at (3.55,-1.15) {Design bugs};
  \node[t2] at (3.55,-1.55) {2–3 bugs, $\leq$\,3\%};
  \draw[box, draw=accent!45!paper] (5.95,-1.0) rectangle (8.15,-1.95);
  \node[t1, font=\uisf\scriptsize\bfseries] at (6.1,-1.15) {Fix them};
  \node[t2] at (6.1,-1.55) {as a solver would};
  \draw[arr] (5.7,-1.45) -- (5.95,-1.45);
  \draw[arr] (7.05,-1.95) -- (7.05,-2.6);
  \draw[box, draw=accent!45!paper] (3.4,-2.6) rectangle (8.15,-3.8);
  \node[t1, font=\uisf\scriptsize\bfseries] at (3.55,-2.75) {Three tests};
  \node[t2] at (3.55,-3.15) {hard to spot, no shortcuts,\\exactly repairable};
  \draw[redarr] (4.35,-2.6) -- (4.35,-1.95);
  \node[anchor=west, inner sep=0pt, color=accent] at (4.47,-2.28) {any test fails: rework};
  \draw[arr] (8.35,-1.5) -- (8.95,-1.5);
  \node[lb, above, inner sep=1pt, font=\uisf\tiny] at (8.65,-1.5) {pass};

  % 3 filter
  \draw[box, draw=accent!55!paper, fill=accent!4!paper] (8.95,-0.55) rectangle (11.25,-3.2);
  \node[t1] at (9.15,-0.75) {Filter};
  \node[t2] at (9.15,-1.2) {drop it if no\\design passes,\\or if simple\\tricks solve it};
  \node[t3] at (9.15,-2.45) {71 networks\\$\to$ 50 $\to$ 42};
  \draw[arr] (11.25,-1.5) -- (11.85,-1.5);
  \draw[redarr] (10.1,-3.2) -- (10.1,-3.75);
  \node[anchor=north, inner sep=1pt, color=accent] at (10.1,-3.8) {dropped};

  % 4 sandbox
  \draw[box, draw=posc!55!paper, fill=posc!4!paper] (11.85,-0.55) rectangle (14.85,-3.2);
  \node[t1] at (12.05,-0.75) {Sandbox};
  \node[t2] at (12.05,-1.2) {task prompt and tools\\modified weights\\examples with answers\\current, reference score};
  \node[t2, font=\uisf\scriptsize\itshape] at (12.05,-2.75) {not told what was done};
  \draw[arr] (14.85,-1.5) -- (15.35,-1.5);

  % 5 solver
  \draw[box, key, draw=posc, fill=posc!6!paper] (15.35,-0.35) rectangle (20.25,-3.85);
  \node[t1, color=posc] at (15.55,-0.55) {Solver: model + harness};
  \draw[box, draw=posc!45!paper] (15.55,-0.95) rectangle (20.05,-1.55);
  \node[t2, anchor=west] at (15.7,-1.25) {Python kernel in a container};
  \draw[arr] (17.2,-1.55) -- (17.2,-2.05);
  \node[lb, anchor=west] at (17.3,-1.8) {every read, run, edit};
  \draw[box, draw=posc!45!paper] (15.55,-2.05) rectangle (20.05,-3.65);
  \node[t1, font=\uisf\scriptsize\bfseries] at (15.7,-2.2) {Backend};
  \node[t3] at (15.7,-2.6) {25 min · 50 forward passes\\3\% of weights · no gradients};
  \node[t2] at (15.7,-3.25) {signs each edit it accepts};
  \draw[arr] (17.2,-3.85) -- (17.2,-4.45);
  \node[lb, anchor=west] at (17.3,-4.15) {signed edits};

  % verifier
  \draw[box, draw=posc!55!paper, fill=posc!4!paper] (15.35,-4.45) rectangle (20.25,-5.7);
  \node[t1] at (15.55,-4.65) {Verifier};
  \node[t2] at (15.55,-5.05) {applies the signed edits\\recovery on the hidden split};

  % never reaches the solver
  \node[anchor=north west, inner sep=0pt, color=accent, align=left] at (0,-4.75) {Never reaches\\the solver};
  \draw[arr] (5.775,-4.0) -- (5.775,-4.45);
  \draw[box, dashed, draw=accent!55!paper, fill=accent!4!paper2] (3.2,-4.45) rectangle (8.35,-5.7);
  \node[t1] at (3.4,-4.65) {Answer key and reference repair};
  \node[t2] at (3.4,-5.05) {the injection agent's own blind fix,\\which must reach about 100\%};
  \draw[box, dashed, draw=accent!55!paper, fill=accent!4!paper2] (11.85,-4.45) rectangle (14.85,-5.7);
  \node[t1] at (12.05,-4.65) {Hidden test split};
  \node[t2] at (12.05,-5.05) {inputs the solver\\never sees};
  \draw[arr] (14.85,-5.075) -- (15.35,-5.075);
\end{tikzpicture}

